"Gradient-free" diffuse approximations of the Willmore functional and Willmore flow

We introduce new diffuse approximations of the Willmore functional and the Willmore flow. They are based on a corresponding approximation of the perimeter that has been studied by Amstutz-van Goethem [{\em Interfaces Free Bound. 14 (2012)}]. We identify the candidate for the $\Gamma$--convergence, prove the $\Gamma$--limsup statement and justify the convergence to the Willmore flow by an asymptotic expansion. Furthermore, we present numerical simulations that are based on the new approximation.

==> benchmark-constants-1621163861-result_0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/sfw/python/3.7.5/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/sfw/python/3.7.5/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/sfw/python/3.7.5/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{3.818182in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{3.818182in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128099in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.128099in,y=0.342778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697429in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.697429in,y=0.342778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.01\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266759in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.266759in,y=0.342778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.02\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836089in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.836089in,y=0.342778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.03\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.405418in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.405418in,y=0.342778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.04\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.409091in,y=0.152809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.579958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.655863in,y=0.527197in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.046632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.655863in,y=0.993870in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.513306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.655863in,y=1.460544in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.979979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.655863in,y=1.927218in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.446653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.655863in,y=2.393891in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.913326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.655863in,y=2.860565in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.655863in,y=3.327238in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.600308in,y=1.980000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont radius}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{2.818182in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128099in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{1.251197in}{3.311904in}}%
\pgfpathlineto{\pgfqpoint{1.371731in}{3.243540in}}%
\pgfpathlineto{\pgfqpoint{1.487136in}{3.176399in}}%
\pgfpathlineto{\pgfqpoint{1.599976in}{3.109027in}}%
\pgfpathlineto{\pgfqpoint{1.707687in}{3.042999in}}%
\pgfpathlineto{\pgfqpoint{1.812833in}{2.976789in}}%
\pgfpathlineto{\pgfqpoint{1.912851in}{2.912065in}}%
\pgfpathlineto{\pgfqpoint{2.010304in}{2.847224in}}%
\pgfpathlineto{\pgfqpoint{2.102627in}{2.784037in}}%
\pgfpathlineto{\pgfqpoint{2.192387in}{2.720818in}}%
\pgfpathlineto{\pgfqpoint{2.279581in}{2.657564in}}%
\pgfpathlineto{\pgfqpoint{2.361647in}{2.596219in}}%
\pgfpathlineto{\pgfqpoint{2.441148in}{2.534956in}}%
\pgfpathlineto{\pgfqpoint{2.518084in}{2.473784in}}%
\pgfpathlineto{\pgfqpoint{2.592456in}{2.412710in}}%
\pgfpathlineto{\pgfqpoint{2.661699in}{2.353960in}}%
\pgfpathlineto{\pgfqpoint{2.728377in}{2.295485in}}%
\pgfpathlineto{\pgfqpoint{2.792491in}{2.237315in}}%
\pgfpathlineto{\pgfqpoint{2.854040in}{2.179482in}}%
\pgfpathlineto{\pgfqpoint{2.913025in}{2.122025in}}%
\pgfpathlineto{\pgfqpoint{2.969445in}{2.064988in}}%
\pgfpathlineto{\pgfqpoint{3.023300in}{2.008420in}}%
\pgfpathlineto{\pgfqpoint{3.074591in}{1.952380in}}%
\pgfpathlineto{\pgfqpoint{3.123318in}{1.896935in}}%
\pgfpathlineto{\pgfqpoint{3.169479in}{1.842164in}}%
\pgfpathlineto{\pgfqpoint{3.213077in}{1.788157in}}%
\pgfpathlineto{\pgfqpoint{3.254109in}{1.735023in}}%
\pgfpathlineto{\pgfqpoint{3.292578in}{1.682888in}}%
\pgfpathlineto{\pgfqpoint{3.328481in}{1.631900in}}%
\pgfpathlineto{\pgfqpoint{3.364385in}{1.578311in}}%
\pgfpathlineto{\pgfqpoint{3.397724in}{1.525835in}}%
\pgfpathlineto{\pgfqpoint{3.428499in}{1.474668in}}%
\pgfpathlineto{\pgfqpoint{3.456709in}{1.425048in}}%
\pgfpathlineto{\pgfqpoint{3.484919in}{1.372327in}}%
\pgfpathlineto{\pgfqpoint{3.510564in}{1.321152in}}%
\pgfpathlineto{\pgfqpoint{3.533645in}{1.271865in}}%
\pgfpathlineto{\pgfqpoint{3.554162in}{1.224900in}}%
\pgfpathlineto{\pgfqpoint{3.574678in}{1.174235in}}%
\pgfpathlineto{\pgfqpoint{3.592630in}{1.126062in}}%
\pgfpathlineto{\pgfqpoint{3.608017in}{1.081097in}}%
\pgfpathlineto{\pgfqpoint{3.623404in}{1.031679in}}%
\pgfpathlineto{\pgfqpoint{3.636227in}{0.985928in}}%
\pgfpathlineto{\pgfqpoint{3.649050in}{0.934318in}}%
\pgfpathlineto{\pgfqpoint{3.659308in}{0.886844in}}%
\pgfpathlineto{\pgfqpoint{3.667002in}{0.845730in}}%
\pgfpathlineto{\pgfqpoint{3.674695in}{0.796961in}}%
\pgfpathlineto{\pgfqpoint{3.679824in}{0.757142in}}%
\pgfpathlineto{\pgfqpoint{3.684954in}{0.705250in}}%
\pgfpathlineto{\pgfqpoint{3.687518in}{0.668558in}}%
\pgfpathlineto{\pgfqpoint{3.690083in}{0.581278in}}%
\pgfpathlineto{\pgfqpoint{3.690083in}{0.581278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{2.818182in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128099in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{1.251069in}{3.311940in}}%
\pgfpathlineto{\pgfqpoint{1.371478in}{3.243611in}}%
\pgfpathlineto{\pgfqpoint{1.486762in}{3.176502in}}%
\pgfpathlineto{\pgfqpoint{1.599485in}{3.109160in}}%
\pgfpathlineto{\pgfqpoint{1.707084in}{3.043159in}}%
\pgfpathlineto{\pgfqpoint{1.812121in}{2.976975in}}%
\pgfpathlineto{\pgfqpoint{1.912034in}{2.912273in}}%
\pgfpathlineto{\pgfqpoint{2.009386in}{2.847451in}}%
\pgfpathlineto{\pgfqpoint{2.101613in}{2.784280in}}%
\pgfpathlineto{\pgfqpoint{2.191279in}{2.721073in}}%
\pgfpathlineto{\pgfqpoint{2.278383in}{2.657827in}}%
\pgfpathlineto{\pgfqpoint{2.360363in}{2.596485in}}%
\pgfpathlineto{\pgfqpoint{2.439782in}{2.535221in}}%
\pgfpathlineto{\pgfqpoint{2.516638in}{2.474042in}}%
\pgfpathlineto{\pgfqpoint{2.588371in}{2.415097in}}%
\pgfpathlineto{\pgfqpoint{2.657541in}{2.356399in}}%
\pgfpathlineto{\pgfqpoint{2.724150in}{2.297974in}}%
\pgfpathlineto{\pgfqpoint{2.788197in}{2.239850in}}%
\pgfpathlineto{\pgfqpoint{2.849682in}{2.182061in}}%
\pgfpathlineto{\pgfqpoint{2.908606in}{2.124642in}}%
\pgfpathlineto{\pgfqpoint{2.964967in}{2.067639in}}%
\pgfpathlineto{\pgfqpoint{3.018766in}{2.011098in}}%
\pgfpathlineto{\pgfqpoint{3.070004in}{1.955079in}}%
\pgfpathlineto{\pgfqpoint{3.118680in}{1.899646in}}%
\pgfpathlineto{\pgfqpoint{3.164794in}{1.844877in}}%
\pgfpathlineto{\pgfqpoint{3.208346in}{1.790862in}}%
\pgfpathlineto{\pgfqpoint{3.249336in}{1.737706in}}%
\pgfpathlineto{\pgfqpoint{3.287764in}{1.685534in}}%
\pgfpathlineto{\pgfqpoint{3.323630in}{1.634491in}}%
\pgfpathlineto{\pgfqpoint{3.359496in}{1.580821in}}%
\pgfpathlineto{\pgfqpoint{3.392801in}{1.528237in}}%
\pgfpathlineto{\pgfqpoint{3.423543in}{1.476929in}}%
\pgfpathlineto{\pgfqpoint{3.451724in}{1.427132in}}%
\pgfpathlineto{\pgfqpoint{3.479905in}{1.374165in}}%
\pgfpathlineto{\pgfqpoint{3.505524in}{1.322679in}}%
\pgfpathlineto{\pgfqpoint{3.528581in}{1.273006in}}%
\pgfpathlineto{\pgfqpoint{3.549076in}{1.225569in}}%
\pgfpathlineto{\pgfqpoint{3.569571in}{1.174240in}}%
\pgfpathlineto{\pgfqpoint{3.587504in}{1.125232in}}%
\pgfpathlineto{\pgfqpoint{3.602875in}{1.079238in}}%
\pgfpathlineto{\pgfqpoint{3.618246in}{1.028279in}}%
\pgfpathlineto{\pgfqpoint{3.631056in}{0.980523in}}%
\pgfpathlineto{\pgfqpoint{3.641303in}{0.937294in}}%
\pgfpathlineto{\pgfqpoint{3.651551in}{0.887185in}}%
\pgfpathlineto{\pgfqpoint{3.659236in}{0.842122in}}%
\pgfpathlineto{\pgfqpoint{3.664360in}{0.805767in}}%
\pgfpathlineto{\pgfqpoint{3.669484in}{0.759755in}}%
\pgfpathlineto{\pgfqpoint{3.674608in}{0.693032in}}%
\pgfpathlineto{\pgfqpoint{3.679731in}{0.606072in}}%
\pgfpathlineto{\pgfqpoint{3.682293in}{0.586164in}}%
\pgfpathlineto{\pgfqpoint{3.684855in}{0.581158in}}%
\pgfpathlineto{\pgfqpoint{3.689979in}{0.580003in}}%
\pgfpathlineto{\pgfqpoint{3.690078in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.690078in}{0.580000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{2.818182in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128099in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{1.250694in}{3.312013in}}%
\pgfpathlineto{\pgfqpoint{1.370735in}{3.243740in}}%
\pgfpathlineto{\pgfqpoint{1.485668in}{3.176680in}}%
\pgfpathlineto{\pgfqpoint{1.598046in}{3.109380in}}%
\pgfpathlineto{\pgfqpoint{1.705317in}{3.043412in}}%
\pgfpathlineto{\pgfqpoint{1.807479in}{2.978887in}}%
\pgfpathlineto{\pgfqpoint{1.907088in}{2.914245in}}%
\pgfpathlineto{\pgfqpoint{2.004142in}{2.849476in}}%
\pgfpathlineto{\pgfqpoint{2.096088in}{2.786346in}}%
\pgfpathlineto{\pgfqpoint{2.185481in}{2.723171in}}%
\pgfpathlineto{\pgfqpoint{2.269765in}{2.661834in}}%
\pgfpathlineto{\pgfqpoint{2.351495in}{2.600558in}}%
\pgfpathlineto{\pgfqpoint{2.430670in}{2.539351in}}%
\pgfpathlineto{\pgfqpoint{2.507292in}{2.478217in}}%
\pgfpathlineto{\pgfqpoint{2.578806in}{2.419303in}}%
\pgfpathlineto{\pgfqpoint{2.647766in}{2.360622in}}%
\pgfpathlineto{\pgfqpoint{2.714171in}{2.302198in}}%
\pgfpathlineto{\pgfqpoint{2.778023in}{2.244057in}}%
\pgfpathlineto{\pgfqpoint{2.839320in}{2.186230in}}%
\pgfpathlineto{\pgfqpoint{2.898064in}{2.128750in}}%
\pgfpathlineto{\pgfqpoint{2.954253in}{2.071657in}}%
\pgfpathlineto{\pgfqpoint{3.007888in}{2.014996in}}%
\pgfpathlineto{\pgfqpoint{3.058969in}{1.958819in}}%
\pgfpathlineto{\pgfqpoint{3.107497in}{1.903188in}}%
\pgfpathlineto{\pgfqpoint{3.153470in}{1.848172in}}%
\pgfpathlineto{\pgfqpoint{3.196889in}{1.793855in}}%
\pgfpathlineto{\pgfqpoint{3.237754in}{1.740333in}}%
\pgfpathlineto{\pgfqpoint{3.276065in}{1.687722in}}%
\pgfpathlineto{\pgfqpoint{3.311822in}{1.636157in}}%
\pgfpathlineto{\pgfqpoint{3.345024in}{1.585800in}}%
\pgfpathlineto{\pgfqpoint{3.378227in}{1.532643in}}%
\pgfpathlineto{\pgfqpoint{3.408876in}{1.480625in}}%
\pgfpathlineto{\pgfqpoint{3.436971in}{1.429953in}}%
\pgfpathlineto{\pgfqpoint{3.462511in}{1.380884in}}%
\pgfpathlineto{\pgfqpoint{3.485498in}{1.333736in}}%
\pgfpathlineto{\pgfqpoint{3.508484in}{1.283076in}}%
\pgfpathlineto{\pgfqpoint{3.528917in}{1.234315in}}%
\pgfpathlineto{\pgfqpoint{3.546795in}{1.187929in}}%
\pgfpathlineto{\pgfqpoint{3.562120in}{1.144557in}}%
\pgfpathlineto{\pgfqpoint{3.577444in}{1.096718in}}%
\pgfpathlineto{\pgfqpoint{3.590214in}{1.052165in}}%
\pgfpathlineto{\pgfqpoint{3.602985in}{1.001480in}}%
\pgfpathlineto{\pgfqpoint{3.613201in}{0.954445in}}%
\pgfpathlineto{\pgfqpoint{3.620863in}{0.913629in}}%
\pgfpathlineto{\pgfqpoint{3.628525in}{0.866086in}}%
\pgfpathlineto{\pgfqpoint{3.636187in}{0.809570in}}%
\pgfpathlineto{\pgfqpoint{3.646404in}{0.719755in}}%
\pgfpathlineto{\pgfqpoint{3.654066in}{0.653350in}}%
\pgfpathlineto{\pgfqpoint{3.659174in}{0.620352in}}%
\pgfpathlineto{\pgfqpoint{3.664282in}{0.599765in}}%
\pgfpathlineto{\pgfqpoint{3.669390in}{0.588983in}}%
\pgfpathlineto{\pgfqpoint{3.674498in}{0.583933in}}%
\pgfpathlineto{\pgfqpoint{3.679606in}{0.581692in}}%
\pgfpathlineto{\pgfqpoint{3.687269in}{0.580460in}}%
\pgfpathlineto{\pgfqpoint{3.690062in}{0.580278in}}%
\pgfpathlineto{\pgfqpoint{3.690062in}{0.580278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.818182in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{3.818182in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{3.818182in}{0.440000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{3.818182in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097222in}{0.509444in}}%
\pgfpathlineto{\pgfqpoint{3.891473in}{0.509444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.919250in}{0.509444in}}{\pgfqpoint{3.919250in}{0.537222in}}%
\pgfpathlineto{\pgfqpoint{3.919250in}{1.134905in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.919250in}{1.162683in}}{\pgfqpoint{3.891473in}{1.162683in}}%
\pgfpathlineto{\pgfqpoint{1.097222in}{1.162683in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.069444in}{1.162683in}}{\pgfqpoint{1.069444in}{1.134905in}}%
\pgfpathlineto{\pgfqpoint{1.069444in}{0.537222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.069444in}{0.509444in}}{\pgfqpoint{1.097222in}{0.509444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{1.050215in}}%
\pgfpathlineto{\pgfqpoint{1.402778in}{1.050215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513889in,y=1.001604in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Analytic solution for sharp limit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{0.846358in}}%
\pgfpathlineto{\pgfqpoint{1.402778in}{0.846358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513889in,y=0.797747in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Diffuse flow, \(\displaystyle N = 256\), \(\displaystyle \epsilon = 0.0039062\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{0.642501in}}%
\pgfpathlineto{\pgfqpoint{1.402778in}{0.642501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513889in,y=0.593890in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Diffuse flow, \(\displaystyle N = 256\), \(\displaystyle \epsilon = 0.0078125\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.381818in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.381818in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.509917in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.509917in,y=0.342778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.980870in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.980870in,y=0.342778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.005\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.451823in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.451823in,y=0.342778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.010\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.922776in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.922776in,y=0.342778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.015\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.393729in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.393729in,y=0.342778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.020\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.864682in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.864682in,y=0.342778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.025\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.790909in,y=0.152809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381818in}{0.580734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.968237in,y=0.527972in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381818in}{0.930642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.968237in,y=0.877881in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.325\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381818in}{1.280550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.968237in,y=1.227789in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.350\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381818in}{1.630459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.968237in,y=1.577697in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.375\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381818in}{1.980367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.968237in,y=1.927605in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381818in}{2.330275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.968237in,y=2.277514in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.425\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381818in}{2.680183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.968237in,y=2.627422in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.450\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381818in}{3.030092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.968237in,y=2.977330in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.475\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381818in}{3.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.968237in,y=3.327238in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381818in}{0.440000in}}{\pgfqpoint{2.818182in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.509917in}{0.580734in}}%
\pgfpathlineto{\pgfqpoint{4.538127in}{0.656297in}}%
\pgfpathlineto{\pgfqpoint{4.568902in}{0.734403in}}%
\pgfpathlineto{\pgfqpoint{4.599677in}{0.808516in}}%
\pgfpathlineto{\pgfqpoint{4.633016in}{0.884817in}}%
\pgfpathlineto{\pgfqpoint{4.666355in}{0.957424in}}%
\pgfpathlineto{\pgfqpoint{4.702258in}{1.031936in}}%
\pgfpathlineto{\pgfqpoint{4.738162in}{1.103029in}}%
\pgfpathlineto{\pgfqpoint{4.776630in}{1.175796in}}%
\pgfpathlineto{\pgfqpoint{4.815099in}{1.245393in}}%
\pgfpathlineto{\pgfqpoint{4.856131in}{1.316478in}}%
\pgfpathlineto{\pgfqpoint{4.897164in}{1.384618in}}%
\pgfpathlineto{\pgfqpoint{4.940761in}{1.454090in}}%
\pgfpathlineto{\pgfqpoint{4.984359in}{1.520819in}}%
\pgfpathlineto{\pgfqpoint{5.030521in}{1.588750in}}%
\pgfpathlineto{\pgfqpoint{5.076682in}{1.654122in}}%
\pgfpathlineto{\pgfqpoint{5.125409in}{1.720585in}}%
\pgfpathlineto{\pgfqpoint{5.176700in}{1.787965in}}%
\pgfpathlineto{\pgfqpoint{5.227991in}{1.852915in}}%
\pgfpathlineto{\pgfqpoint{5.281846in}{1.918712in}}%
\pgfpathlineto{\pgfqpoint{5.338266in}{1.985215in}}%
\pgfpathlineto{\pgfqpoint{5.394686in}{2.049431in}}%
\pgfpathlineto{\pgfqpoint{5.453671in}{2.114311in}}%
\pgfpathlineto{\pgfqpoint{5.515220in}{2.179743in}}%
\pgfpathlineto{\pgfqpoint{5.576769in}{2.243031in}}%
\pgfpathlineto{\pgfqpoint{5.640883in}{2.306846in}}%
\pgfpathlineto{\pgfqpoint{5.707561in}{2.371097in}}%
\pgfpathlineto{\pgfqpoint{5.776804in}{2.435700in}}%
\pgfpathlineto{\pgfqpoint{5.846047in}{2.498299in}}%
\pgfpathlineto{\pgfqpoint{5.917854in}{2.561248in}}%
\pgfpathlineto{\pgfqpoint{5.992226in}{2.624478in}}%
\pgfpathlineto{\pgfqpoint{6.069163in}{2.687928in}}%
\pgfpathlineto{\pgfqpoint{6.148664in}{2.751541in}}%
\pgfpathlineto{\pgfqpoint{6.230729in}{2.815266in}}%
\pgfpathlineto{\pgfqpoint{6.315359in}{2.879057in}}%
\pgfpathlineto{\pgfqpoint{6.402554in}{2.942874in}}%
\pgfpathlineto{\pgfqpoint{6.492313in}{3.006678in}}%
\pgfpathlineto{\pgfqpoint{6.584637in}{3.070437in}}%
\pgfpathlineto{\pgfqpoint{6.679525in}{3.134121in}}%
\pgfpathlineto{\pgfqpoint{6.776978in}{3.197702in}}%
\pgfpathlineto{\pgfqpoint{6.876995in}{3.261158in}}%
\pgfpathlineto{\pgfqpoint{6.979577in}{3.324467in}}%
\pgfpathlineto{\pgfqpoint{7.071901in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{7.071901in}{3.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381818in}{0.440000in}}{\pgfqpoint{2.818182in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.509917in}{0.580734in}}%
\pgfpathlineto{\pgfqpoint{4.540655in}{0.663473in}}%
\pgfpathlineto{\pgfqpoint{4.571393in}{0.741668in}}%
\pgfpathlineto{\pgfqpoint{4.602131in}{0.815850in}}%
\pgfpathlineto{\pgfqpoint{4.635430in}{0.892205in}}%
\pgfpathlineto{\pgfqpoint{4.668729in}{0.964852in}}%
\pgfpathlineto{\pgfqpoint{4.704590in}{1.039392in}}%
\pgfpathlineto{\pgfqpoint{4.740450in}{1.110502in}}%
\pgfpathlineto{\pgfqpoint{4.778872in}{1.183278in}}%
\pgfpathlineto{\pgfqpoint{4.817295in}{1.252876in}}%
\pgfpathlineto{\pgfqpoint{4.858278in}{1.323955in}}%
\pgfpathlineto{\pgfqpoint{4.899262in}{1.392084in}}%
\pgfpathlineto{\pgfqpoint{4.942807in}{1.461540in}}%
\pgfpathlineto{\pgfqpoint{4.986352in}{1.528253in}}%
\pgfpathlineto{\pgfqpoint{5.032459in}{1.596169in}}%
\pgfpathlineto{\pgfqpoint{5.078565in}{1.661532in}}%
\pgfpathlineto{\pgfqpoint{5.127233in}{1.728003in}}%
\pgfpathlineto{\pgfqpoint{5.178463in}{1.795424in}}%
\pgfpathlineto{\pgfqpoint{5.232254in}{1.863673in}}%
\pgfpathlineto{\pgfqpoint{5.288606in}{1.932678in}}%
\pgfpathlineto{\pgfqpoint{5.347520in}{2.002448in}}%
\pgfpathlineto{\pgfqpoint{5.414119in}{2.078953in}}%
\pgfpathlineto{\pgfqpoint{5.508893in}{2.185260in}}%
\pgfpathlineto{\pgfqpoint{5.585738in}{2.272244in}}%
\pgfpathlineto{\pgfqpoint{5.624160in}{2.317840in}}%
\pgfpathlineto{\pgfqpoint{5.652336in}{2.353343in}}%
\pgfpathlineto{\pgfqpoint{5.675389in}{2.384655in}}%
\pgfpathlineto{\pgfqpoint{5.693320in}{2.411304in}}%
\pgfpathlineto{\pgfqpoint{5.708688in}{2.436718in}}%
\pgfpathlineto{\pgfqpoint{5.721496in}{2.460841in}}%
\pgfpathlineto{\pgfqpoint{5.731742in}{2.483379in}}%
\pgfpathlineto{\pgfqpoint{5.739426in}{2.503563in}}%
\pgfpathlineto{\pgfqpoint{5.744549in}{2.519741in}}%
\pgfpathlineto{\pgfqpoint{5.749672in}{2.539930in}}%
\pgfpathlineto{\pgfqpoint{5.754795in}{2.569182in}}%
\pgfpathlineto{\pgfqpoint{5.757356in}{2.593451in}}%
\pgfpathlineto{\pgfqpoint{5.759918in}{2.625715in}}%
\pgfpathlineto{\pgfqpoint{5.772725in}{2.592156in}}%
\pgfpathlineto{\pgfqpoint{5.785533in}{2.563054in}}%
\pgfpathlineto{\pgfqpoint{5.798340in}{2.537935in}}%
\pgfpathlineto{\pgfqpoint{5.811147in}{2.516310in}}%
\pgfpathlineto{\pgfqpoint{5.823955in}{2.497738in}}%
\pgfpathlineto{\pgfqpoint{5.836762in}{2.481825in}}%
\pgfpathlineto{\pgfqpoint{5.849570in}{2.468218in}}%
\pgfpathlineto{\pgfqpoint{5.862377in}{2.456605in}}%
\pgfpathlineto{\pgfqpoint{5.875184in}{2.446711in}}%
\pgfpathlineto{\pgfqpoint{5.890553in}{2.436768in}}%
\pgfpathlineto{\pgfqpoint{5.905922in}{2.428593in}}%
\pgfpathlineto{\pgfqpoint{5.923852in}{2.420888in}}%
\pgfpathlineto{\pgfqpoint{5.941783in}{2.414778in}}%
\pgfpathlineto{\pgfqpoint{5.962275in}{2.409338in}}%
\pgfpathlineto{\pgfqpoint{5.985328in}{2.404731in}}%
\pgfpathlineto{\pgfqpoint{6.013504in}{2.400704in}}%
\pgfpathlineto{\pgfqpoint{6.046803in}{2.397526in}}%
\pgfpathlineto{\pgfqpoint{6.090348in}{2.395013in}}%
\pgfpathlineto{\pgfqpoint{6.149262in}{2.393272in}}%
\pgfpathlineto{\pgfqpoint{6.241476in}{2.392239in}}%
\pgfpathlineto{\pgfqpoint{6.443832in}{2.391840in}}%
\pgfpathlineto{\pgfqpoint{7.071898in}{2.391811in}}%
\pgfpathlineto{\pgfqpoint{7.071898in}{2.391811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381818in}{0.440000in}}{\pgfqpoint{2.818182in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.509917in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{4.512475in}{0.586248in}}%
\pgfpathlineto{\pgfqpoint{4.545729in}{0.694613in}}%
\pgfpathlineto{\pgfqpoint{4.586656in}{0.822637in}}%
\pgfpathlineto{\pgfqpoint{4.676185in}{1.100521in}}%
\pgfpathlineto{\pgfqpoint{4.701765in}{1.185447in}}%
\pgfpathlineto{\pgfqpoint{4.722229in}{1.258054in}}%
\pgfpathlineto{\pgfqpoint{4.740134in}{1.326933in}}%
\pgfpathlineto{\pgfqpoint{4.755482in}{1.391976in}}%
\pgfpathlineto{\pgfqpoint{4.768272in}{1.452502in}}%
\pgfpathlineto{\pgfqpoint{4.778504in}{1.507036in}}%
\pgfpathlineto{\pgfqpoint{4.788736in}{1.569682in}}%
\pgfpathlineto{\pgfqpoint{4.796410in}{1.624496in}}%
\pgfpathlineto{\pgfqpoint{4.804084in}{1.688619in}}%
\pgfpathlineto{\pgfqpoint{4.814316in}{1.781038in}}%
\pgfpathlineto{\pgfqpoint{4.819431in}{1.810996in}}%
\pgfpathlineto{\pgfqpoint{4.821989in}{1.818359in}}%
\pgfpathlineto{\pgfqpoint{4.824547in}{1.821723in}}%
\pgfpathlineto{\pgfqpoint{4.827105in}{1.822705in}}%
\pgfpathlineto{\pgfqpoint{4.832221in}{1.821789in}}%
\pgfpathlineto{\pgfqpoint{4.850127in}{1.816396in}}%
\pgfpathlineto{\pgfqpoint{4.865475in}{1.813893in}}%
\pgfpathlineto{\pgfqpoint{4.885939in}{1.812180in}}%
\pgfpathlineto{\pgfqpoint{4.919192in}{1.811090in}}%
\pgfpathlineto{\pgfqpoint{4.990815in}{1.810658in}}%
\pgfpathlineto{\pgfqpoint{5.632865in}{1.810623in}}%
\pgfpathlineto{\pgfqpoint{7.071722in}{1.810623in}}%
\pgfpathlineto{\pgfqpoint{7.071722in}{1.810623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381818in}{0.440000in}}{\pgfqpoint{2.818182in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.509917in}{0.580726in}}%
\pgfpathlineto{\pgfqpoint{4.555898in}{0.705724in}}%
\pgfpathlineto{\pgfqpoint{4.586551in}{0.783540in}}%
\pgfpathlineto{\pgfqpoint{4.619759in}{0.863522in}}%
\pgfpathlineto{\pgfqpoint{4.652967in}{0.939607in}}%
\pgfpathlineto{\pgfqpoint{4.688729in}{1.017788in}}%
\pgfpathlineto{\pgfqpoint{4.727046in}{1.097872in}}%
\pgfpathlineto{\pgfqpoint{4.767918in}{1.179818in}}%
\pgfpathlineto{\pgfqpoint{4.813898in}{1.268644in}}%
\pgfpathlineto{\pgfqpoint{4.872651in}{1.378702in}}%
\pgfpathlineto{\pgfqpoint{4.977383in}{1.574321in}}%
\pgfpathlineto{\pgfqpoint{5.010591in}{1.639765in}}%
\pgfpathlineto{\pgfqpoint{5.036136in}{1.693008in}}%
\pgfpathlineto{\pgfqpoint{5.059126in}{1.744393in}}%
\pgfpathlineto{\pgfqpoint{5.077007in}{1.787802in}}%
\pgfpathlineto{\pgfqpoint{5.092334in}{1.828582in}}%
\pgfpathlineto{\pgfqpoint{5.105106in}{1.866262in}}%
\pgfpathlineto{\pgfqpoint{5.117879in}{1.909036in}}%
\pgfpathlineto{\pgfqpoint{5.128096in}{1.949037in}}%
\pgfpathlineto{\pgfqpoint{5.135760in}{1.984573in}}%
\pgfpathlineto{\pgfqpoint{5.140869in}{2.012508in}}%
\pgfpathlineto{\pgfqpoint{5.145978in}{2.047365in}}%
\pgfpathlineto{\pgfqpoint{5.151087in}{2.092641in}}%
\pgfpathlineto{\pgfqpoint{5.158750in}{2.173652in}}%
\pgfpathlineto{\pgfqpoint{5.161304in}{2.174972in}}%
\pgfpathlineto{\pgfqpoint{5.174077in}{2.157121in}}%
\pgfpathlineto{\pgfqpoint{5.184295in}{2.145830in}}%
\pgfpathlineto{\pgfqpoint{5.194512in}{2.136812in}}%
\pgfpathlineto{\pgfqpoint{5.204730in}{2.129611in}}%
\pgfpathlineto{\pgfqpoint{5.217502in}{2.122619in}}%
\pgfpathlineto{\pgfqpoint{5.230275in}{2.117346in}}%
\pgfpathlineto{\pgfqpoint{5.245602in}{2.112702in}}%
\pgfpathlineto{\pgfqpoint{5.263483in}{2.108945in}}%
\pgfpathlineto{\pgfqpoint{5.286473in}{2.105860in}}%
\pgfpathlineto{\pgfqpoint{5.314572in}{2.103710in}}%
\pgfpathlineto{\pgfqpoint{5.355443in}{2.102228in}}%
\pgfpathlineto{\pgfqpoint{5.424414in}{2.101442in}}%
\pgfpathlineto{\pgfqpoint{5.626216in}{2.101228in}}%
\pgfpathlineto{\pgfqpoint{7.071871in}{2.101225in}}%
\pgfpathlineto{\pgfqpoint{7.071871in}{2.101225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.381818in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{4.381818in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.381818in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.440000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.381818in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308527in}{2.593460in}}%
\pgfpathlineto{\pgfqpoint{7.102778in}{2.593460in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.130556in}{2.593460in}}{\pgfqpoint{7.130556in}{2.621238in}}%
\pgfpathlineto{\pgfqpoint{7.130556in}{3.422778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.130556in}{3.450556in}}{\pgfqpoint{7.102778in}{3.450556in}}%
\pgfpathlineto{\pgfqpoint{4.308527in}{3.450556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.280750in}{3.450556in}}{\pgfqpoint{4.280750in}{3.422778in}}%
\pgfpathlineto{\pgfqpoint{4.280750in}{2.621238in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.280750in}{2.593460in}}{\pgfqpoint{4.308527in}{2.593460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.336305in}{3.338088in}}%
\pgfpathlineto{\pgfqpoint{4.614083in}{3.338088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.725194in,y=3.289477in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Analytic solution for sharp limit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.336305in}{3.134231in}}%
\pgfpathlineto{\pgfqpoint{4.614083in}{3.134231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.725194in,y=3.085620in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Diffuse flow, \(\displaystyle N = 256\), \(\displaystyle \epsilon = 0.0078125\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.336305in}{2.930374in}}%
\pgfpathlineto{\pgfqpoint{4.614083in}{2.930374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.725194in,y=2.881763in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Diffuse flow, \(\displaystyle N = 256\), \(\displaystyle \epsilon = 0.0234375\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.336305in}{2.726516in}}%
\pgfpathlineto{\pgfqpoint{4.614083in}{2.726516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.725194in,y=2.677905in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Diffuse flow, \(\displaystyle N = 256\), \(\displaystyle \epsilon = 0.0156250\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> benchmark-constants-1621163861-result_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/sfw/python/3.7.5/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/sfw/python/3.7.5/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/sfw/python/3.7.5/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{3.818182in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{3.818182in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128099in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.128099in,y=0.342778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697429in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.697429in,y=0.342778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.01\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266759in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.266759in,y=0.342778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.02\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836089in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.836089in,y=0.342778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.03\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.405418in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.405418in,y=0.342778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.04\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.409091in,y=0.152809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.580000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.655863in,y=0.527238in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.046666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.655863in,y=0.993905in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.513333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.655863in,y=1.460572in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.980000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.655863in,y=1.927238in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.446667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.655863in,y=2.393905in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.913333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.655863in,y=2.860572in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.655863in,y=3.327238in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.600308in,y=1.980000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont radius}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{2.818182in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128099in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{1.251197in}{3.311905in}}%
\pgfpathlineto{\pgfqpoint{1.371731in}{3.243542in}}%
\pgfpathlineto{\pgfqpoint{1.487136in}{3.176402in}}%
\pgfpathlineto{\pgfqpoint{1.599976in}{3.109031in}}%
\pgfpathlineto{\pgfqpoint{1.707687in}{3.043004in}}%
\pgfpathlineto{\pgfqpoint{1.812833in}{2.976795in}}%
\pgfpathlineto{\pgfqpoint{1.912851in}{2.912072in}}%
\pgfpathlineto{\pgfqpoint{2.010304in}{2.847232in}}%
\pgfpathlineto{\pgfqpoint{2.102627in}{2.784046in}}%
\pgfpathlineto{\pgfqpoint{2.192387in}{2.720828in}}%
\pgfpathlineto{\pgfqpoint{2.279581in}{2.657575in}}%
\pgfpathlineto{\pgfqpoint{2.361647in}{2.596231in}}%
\pgfpathlineto{\pgfqpoint{2.441148in}{2.534969in}}%
\pgfpathlineto{\pgfqpoint{2.518084in}{2.473797in}}%
\pgfpathlineto{\pgfqpoint{2.592456in}{2.412725in}}%
\pgfpathlineto{\pgfqpoint{2.661699in}{2.353975in}}%
\pgfpathlineto{\pgfqpoint{2.728377in}{2.295501in}}%
\pgfpathlineto{\pgfqpoint{2.792491in}{2.237331in}}%
\pgfpathlineto{\pgfqpoint{2.854040in}{2.179500in}}%
\pgfpathlineto{\pgfqpoint{2.913025in}{2.122044in}}%
\pgfpathlineto{\pgfqpoint{2.969445in}{2.065007in}}%
\pgfpathlineto{\pgfqpoint{3.023300in}{2.008440in}}%
\pgfpathlineto{\pgfqpoint{3.074591in}{1.952401in}}%
\pgfpathlineto{\pgfqpoint{3.123318in}{1.896957in}}%
\pgfpathlineto{\pgfqpoint{3.169479in}{1.842186in}}%
\pgfpathlineto{\pgfqpoint{3.213077in}{1.788181in}}%
\pgfpathlineto{\pgfqpoint{3.254109in}{1.735048in}}%
\pgfpathlineto{\pgfqpoint{3.292578in}{1.682913in}}%
\pgfpathlineto{\pgfqpoint{3.328481in}{1.631926in}}%
\pgfpathlineto{\pgfqpoint{3.364385in}{1.578338in}}%
\pgfpathlineto{\pgfqpoint{3.397724in}{1.525862in}}%
\pgfpathlineto{\pgfqpoint{3.428499in}{1.474696in}}%
\pgfpathlineto{\pgfqpoint{3.456709in}{1.425077in}}%
\pgfpathlineto{\pgfqpoint{3.484919in}{1.372357in}}%
\pgfpathlineto{\pgfqpoint{3.510564in}{1.321182in}}%
\pgfpathlineto{\pgfqpoint{3.533645in}{1.271896in}}%
\pgfpathlineto{\pgfqpoint{3.554162in}{1.224932in}}%
\pgfpathlineto{\pgfqpoint{3.574678in}{1.174268in}}%
\pgfpathlineto{\pgfqpoint{3.592630in}{1.126095in}}%
\pgfpathlineto{\pgfqpoint{3.608017in}{1.081131in}}%
\pgfpathlineto{\pgfqpoint{3.623404in}{1.031714in}}%
\pgfpathlineto{\pgfqpoint{3.636227in}{0.985963in}}%
\pgfpathlineto{\pgfqpoint{3.649050in}{0.934355in}}%
\pgfpathlineto{\pgfqpoint{3.659308in}{0.886881in}}%
\pgfpathlineto{\pgfqpoint{3.667002in}{0.845767in}}%
\pgfpathlineto{\pgfqpoint{3.674695in}{0.796999in}}%
\pgfpathlineto{\pgfqpoint{3.679824in}{0.757181in}}%
\pgfpathlineto{\pgfqpoint{3.684954in}{0.705289in}}%
\pgfpathlineto{\pgfqpoint{3.687518in}{0.668598in}}%
\pgfpathlineto{\pgfqpoint{3.690083in}{0.581320in}}%
\pgfpathlineto{\pgfqpoint{3.690083in}{0.581320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{2.818182in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128099in}{3.379773in}}%
\pgfpathlineto{\pgfqpoint{1.297183in}{3.285701in}}%
\pgfpathlineto{\pgfqpoint{1.415030in}{3.218158in}}%
\pgfpathlineto{\pgfqpoint{1.530314in}{3.150363in}}%
\pgfpathlineto{\pgfqpoint{1.640475in}{3.083862in}}%
\pgfpathlineto{\pgfqpoint{1.745512in}{3.018762in}}%
\pgfpathlineto{\pgfqpoint{1.847987in}{2.953526in}}%
\pgfpathlineto{\pgfqpoint{1.947901in}{2.888140in}}%
\pgfpathlineto{\pgfqpoint{2.042690in}{2.824343in}}%
\pgfpathlineto{\pgfqpoint{2.134918in}{2.760473in}}%
\pgfpathlineto{\pgfqpoint{2.222022in}{2.698379in}}%
\pgfpathlineto{\pgfqpoint{2.306564in}{2.636312in}}%
\pgfpathlineto{\pgfqpoint{2.388544in}{2.574276in}}%
\pgfpathlineto{\pgfqpoint{2.465400in}{2.514303in}}%
\pgfpathlineto{\pgfqpoint{2.539695in}{2.454499in}}%
\pgfpathlineto{\pgfqpoint{2.611428in}{2.394880in}}%
\pgfpathlineto{\pgfqpoint{2.680598in}{2.335465in}}%
\pgfpathlineto{\pgfqpoint{2.747207in}{2.276274in}}%
\pgfpathlineto{\pgfqpoint{2.811254in}{2.217332in}}%
\pgfpathlineto{\pgfqpoint{2.872739in}{2.158667in}}%
\pgfpathlineto{\pgfqpoint{2.929101in}{2.102894in}}%
\pgfpathlineto{\pgfqpoint{2.982900in}{2.047667in}}%
\pgfpathlineto{\pgfqpoint{3.034138in}{1.993050in}}%
\pgfpathlineto{\pgfqpoint{3.082813in}{1.939116in}}%
\pgfpathlineto{\pgfqpoint{3.131489in}{1.882933in}}%
\pgfpathlineto{\pgfqpoint{3.177603in}{1.827352in}}%
\pgfpathlineto{\pgfqpoint{3.221155in}{1.772458in}}%
\pgfpathlineto{\pgfqpoint{3.262145in}{1.718351in}}%
\pgfpathlineto{\pgfqpoint{3.300573in}{1.665147in}}%
\pgfpathlineto{\pgfqpoint{3.336440in}{1.612987in}}%
\pgfpathlineto{\pgfqpoint{3.369744in}{1.562037in}}%
\pgfpathlineto{\pgfqpoint{3.400487in}{1.512497in}}%
\pgfpathlineto{\pgfqpoint{3.431229in}{1.460119in}}%
\pgfpathlineto{\pgfqpoint{3.459410in}{1.409143in}}%
\pgfpathlineto{\pgfqpoint{3.485029in}{1.359843in}}%
\pgfpathlineto{\pgfqpoint{3.508086in}{1.312563in}}%
\pgfpathlineto{\pgfqpoint{3.531142in}{1.261906in}}%
\pgfpathlineto{\pgfqpoint{3.551637in}{1.213356in}}%
\pgfpathlineto{\pgfqpoint{3.569571in}{1.167444in}}%
\pgfpathlineto{\pgfqpoint{3.587504in}{1.117409in}}%
\pgfpathlineto{\pgfqpoint{3.602875in}{1.070198in}}%
\pgfpathlineto{\pgfqpoint{3.615684in}{1.026732in}}%
\pgfpathlineto{\pgfqpoint{3.628494in}{0.978003in}}%
\pgfpathlineto{\pgfqpoint{3.638741in}{0.933460in}}%
\pgfpathlineto{\pgfqpoint{3.646427in}{0.895065in}}%
\pgfpathlineto{\pgfqpoint{3.654113in}{0.849670in}}%
\pgfpathlineto{\pgfqpoint{3.659236in}{0.812821in}}%
\pgfpathlineto{\pgfqpoint{3.664360in}{0.766461in}}%
\pgfpathlineto{\pgfqpoint{3.669484in}{0.703407in}}%
\pgfpathlineto{\pgfqpoint{3.677170in}{0.594842in}}%
\pgfpathlineto{\pgfqpoint{3.679731in}{0.582758in}}%
\pgfpathlineto{\pgfqpoint{3.682293in}{0.580323in}}%
\pgfpathlineto{\pgfqpoint{3.690078in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.690078in}{0.580000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.440000in}}{\pgfqpoint{2.818182in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128099in}{3.379088in}}%
\pgfpathlineto{\pgfqpoint{1.340086in}{3.260203in}}%
\pgfpathlineto{\pgfqpoint{1.455019in}{3.193488in}}%
\pgfpathlineto{\pgfqpoint{1.567398in}{3.126551in}}%
\pgfpathlineto{\pgfqpoint{1.674668in}{3.060956in}}%
\pgfpathlineto{\pgfqpoint{1.779385in}{2.995188in}}%
\pgfpathlineto{\pgfqpoint{1.878993in}{2.930903in}}%
\pgfpathlineto{\pgfqpoint{1.976048in}{2.866508in}}%
\pgfpathlineto{\pgfqpoint{2.067994in}{2.803762in}}%
\pgfpathlineto{\pgfqpoint{2.157386in}{2.740991in}}%
\pgfpathlineto{\pgfqpoint{2.244224in}{2.678191in}}%
\pgfpathlineto{\pgfqpoint{2.325954in}{2.617292in}}%
\pgfpathlineto{\pgfqpoint{2.405130in}{2.556480in}}%
\pgfpathlineto{\pgfqpoint{2.481752in}{2.495763in}}%
\pgfpathlineto{\pgfqpoint{2.555819in}{2.435148in}}%
\pgfpathlineto{\pgfqpoint{2.624779in}{2.376842in}}%
\pgfpathlineto{\pgfqpoint{2.691185in}{2.318811in}}%
\pgfpathlineto{\pgfqpoint{2.755036in}{2.261083in}}%
\pgfpathlineto{\pgfqpoint{2.816334in}{2.203690in}}%
\pgfpathlineto{\pgfqpoint{2.875077in}{2.146667in}}%
\pgfpathlineto{\pgfqpoint{2.931266in}{2.090056in}}%
\pgfpathlineto{\pgfqpoint{2.984902in}{2.033902in}}%
\pgfpathlineto{\pgfqpoint{3.035983in}{1.978260in}}%
\pgfpathlineto{\pgfqpoint{3.084510in}{1.923192in}}%
\pgfpathlineto{\pgfqpoint{3.130483in}{1.868772in}}%
\pgfpathlineto{\pgfqpoint{3.173902in}{1.815082in}}%
\pgfpathlineto{\pgfqpoint{3.214767in}{1.762221in}}%
\pgfpathlineto{\pgfqpoint{3.253078in}{1.710306in}}%
\pgfpathlineto{\pgfqpoint{3.288835in}{1.659472in}}%
\pgfpathlineto{\pgfqpoint{3.322038in}{1.609880in}}%
\pgfpathlineto{\pgfqpoint{3.355241in}{1.557591in}}%
\pgfpathlineto{\pgfqpoint{3.385889in}{1.506489in}}%
\pgfpathlineto{\pgfqpoint{3.413984in}{1.456779in}}%
\pgfpathlineto{\pgfqpoint{3.439525in}{1.408712in}}%
\pgfpathlineto{\pgfqpoint{3.462511in}{1.362599in}}%
\pgfpathlineto{\pgfqpoint{3.485498in}{1.313135in}}%
\pgfpathlineto{\pgfqpoint{3.505930in}{1.265618in}}%
\pgfpathlineto{\pgfqpoint{3.523809in}{1.220515in}}%
\pgfpathlineto{\pgfqpoint{3.541687in}{1.171077in}}%
\pgfpathlineto{\pgfqpoint{3.557011in}{1.124053in}}%
\pgfpathlineto{\pgfqpoint{3.569782in}{1.080377in}}%
\pgfpathlineto{\pgfqpoint{3.582552in}{1.031044in}}%
\pgfpathlineto{\pgfqpoint{3.592768in}{0.985965in}}%
\pgfpathlineto{\pgfqpoint{3.602985in}{0.934029in}}%
\pgfpathlineto{\pgfqpoint{3.613201in}{0.873013in}}%
\pgfpathlineto{\pgfqpoint{3.623417in}{0.801128in}}%
\pgfpathlineto{\pgfqpoint{3.646404in}{0.630116in}}%
\pgfpathlineto{\pgfqpoint{3.651512in}{0.606501in}}%
\pgfpathlineto{\pgfqpoint{3.656620in}{0.592026in}}%
\pgfpathlineto{\pgfqpoint{3.661728in}{0.584730in}}%
\pgfpathlineto{\pgfqpoint{3.666836in}{0.581664in}}%
\pgfpathlineto{\pgfqpoint{3.674498in}{0.580307in}}%
\pgfpathlineto{\pgfqpoint{3.690062in}{0.580008in}}%
\pgfpathlineto{\pgfqpoint{3.690062in}{0.580008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.818182in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{3.818182in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{3.818182in}{0.440000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{3.818182in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097222in}{0.509444in}}%
\pgfpathlineto{\pgfqpoint{3.891473in}{0.509444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.919250in}{0.509444in}}{\pgfqpoint{3.919250in}{0.537222in}}%
\pgfpathlineto{\pgfqpoint{3.919250in}{1.134905in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.919250in}{1.162683in}}{\pgfqpoint{3.891473in}{1.162683in}}%
\pgfpathlineto{\pgfqpoint{1.097222in}{1.162683in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.069444in}{1.162683in}}{\pgfqpoint{1.069444in}{1.134905in}}%
\pgfpathlineto{\pgfqpoint{1.069444in}{0.537222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.069444in}{0.509444in}}{\pgfqpoint{1.097222in}{0.509444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{1.050215in}}%
\pgfpathlineto{\pgfqpoint{1.402778in}{1.050215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513889in,y=1.001604in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Analytic solution for sharp limit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{0.846358in}}%
\pgfpathlineto{\pgfqpoint{1.402778in}{0.846358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513889in,y=0.797747in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Diffuse flow, \(\displaystyle N = 256\), \(\displaystyle \epsilon = 0.0039062\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{0.642501in}}%
\pgfpathlineto{\pgfqpoint{1.402778in}{0.642501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513889in,y=0.593890in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Diffuse flow, \(\displaystyle N = 256\), \(\displaystyle \epsilon = 0.0078125\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.381818in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.381818in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.509917in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.509917in,y=0.342778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.980870in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.980870in,y=0.342778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.005\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.451823in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.451823in,y=0.342778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.010\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.922776in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.922776in,y=0.342778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.015\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.393729in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.393729in,y=0.342778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.020\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.864682in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.864682in,y=0.342778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.025\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.790909in,y=0.152809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381818in}{0.594661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.968237in,y=0.541900in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381818in}{0.942829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.968237in,y=0.890067in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.325\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381818in}{1.290996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.968237in,y=1.238235in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.350\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381818in}{1.639163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.968237in,y=1.586402in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.375\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381818in}{1.987331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.968237in,y=1.934569in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381818in}{2.335498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.968237in,y=2.282737in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.425\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381818in}{2.683665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.968237in,y=2.630904in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.450\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381818in}{3.031833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.968237in,y=2.979071in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.475\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381818in}{3.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.968237in,y=3.327238in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381818in}{0.440000in}}{\pgfqpoint{2.818182in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.509917in}{0.594661in}}%
\pgfpathlineto{\pgfqpoint{4.538127in}{0.669849in}}%
\pgfpathlineto{\pgfqpoint{4.568902in}{0.747566in}}%
\pgfpathlineto{\pgfqpoint{4.599677in}{0.821311in}}%
\pgfpathlineto{\pgfqpoint{4.633016in}{0.897231in}}%
\pgfpathlineto{\pgfqpoint{4.666355in}{0.969478in}}%
\pgfpathlineto{\pgfqpoint{4.702258in}{1.043619in}}%
\pgfpathlineto{\pgfqpoint{4.738162in}{1.114357in}}%
\pgfpathlineto{\pgfqpoint{4.776630in}{1.186763in}}%
\pgfpathlineto{\pgfqpoint{4.815099in}{1.256014in}}%
\pgfpathlineto{\pgfqpoint{4.856131in}{1.326745in}}%
\pgfpathlineto{\pgfqpoint{4.897164in}{1.394546in}}%
\pgfpathlineto{\pgfqpoint{4.940761in}{1.463672in}}%
\pgfpathlineto{\pgfqpoint{4.984359in}{1.530069in}}%
\pgfpathlineto{\pgfqpoint{5.030521in}{1.597662in}}%
\pgfpathlineto{\pgfqpoint{5.076682in}{1.662709in}}%
\pgfpathlineto{\pgfqpoint{5.125409in}{1.728842in}}%
\pgfpathlineto{\pgfqpoint{5.176700in}{1.795886in}}%
\pgfpathlineto{\pgfqpoint{5.227991in}{1.860513in}}%
\pgfpathlineto{\pgfqpoint{5.281846in}{1.925982in}}%
\pgfpathlineto{\pgfqpoint{5.338266in}{1.992155in}}%
\pgfpathlineto{\pgfqpoint{5.394686in}{2.056051in}}%
\pgfpathlineto{\pgfqpoint{5.453671in}{2.120608in}}%
\pgfpathlineto{\pgfqpoint{5.515220in}{2.185714in}}%
\pgfpathlineto{\pgfqpoint{5.576769in}{2.248688in}}%
\pgfpathlineto{\pgfqpoint{5.640883in}{2.312186in}}%
\pgfpathlineto{\pgfqpoint{5.707561in}{2.376117in}}%
\pgfpathlineto{\pgfqpoint{5.776804in}{2.440398in}}%
\pgfpathlineto{\pgfqpoint{5.846047in}{2.502686in}}%
\pgfpathlineto{\pgfqpoint{5.917854in}{2.565321in}}%
\pgfpathlineto{\pgfqpoint{5.992226in}{2.628237in}}%
\pgfpathlineto{\pgfqpoint{6.069163in}{2.691371in}}%
\pgfpathlineto{\pgfqpoint{6.148664in}{2.754668in}}%
\pgfpathlineto{\pgfqpoint{6.230729in}{2.818076in}}%
\pgfpathlineto{\pgfqpoint{6.315359in}{2.881550in}}%
\pgfpathlineto{\pgfqpoint{6.402554in}{2.945049in}}%
\pgfpathlineto{\pgfqpoint{6.492313in}{3.008536in}}%
\pgfpathlineto{\pgfqpoint{6.584637in}{3.071977in}}%
\pgfpathlineto{\pgfqpoint{6.679525in}{3.135344in}}%
\pgfpathlineto{\pgfqpoint{6.776978in}{3.198609in}}%
\pgfpathlineto{\pgfqpoint{6.876995in}{3.261749in}}%
\pgfpathlineto{\pgfqpoint{6.979577in}{3.324743in}}%
\pgfpathlineto{\pgfqpoint{7.071901in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{7.071901in}{3.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381818in}{0.440000in}}{\pgfqpoint{2.818182in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.509917in}{0.593301in}}%
\pgfpathlineto{\pgfqpoint{4.553462in}{0.708799in}}%
\pgfpathlineto{\pgfqpoint{4.584200in}{0.785106in}}%
\pgfpathlineto{\pgfqpoint{4.614938in}{0.857589in}}%
\pgfpathlineto{\pgfqpoint{4.648237in}{0.932282in}}%
\pgfpathlineto{\pgfqpoint{4.681536in}{1.003422in}}%
\pgfpathlineto{\pgfqpoint{4.717397in}{1.076486in}}%
\pgfpathlineto{\pgfqpoint{4.753258in}{1.146248in}}%
\pgfpathlineto{\pgfqpoint{4.791680in}{1.217704in}}%
\pgfpathlineto{\pgfqpoint{4.830102in}{1.286089in}}%
\pgfpathlineto{\pgfqpoint{4.871086in}{1.355978in}}%
\pgfpathlineto{\pgfqpoint{4.912069in}{1.423008in}}%
\pgfpathlineto{\pgfqpoint{4.955614in}{1.491387in}}%
\pgfpathlineto{\pgfqpoint{4.999159in}{1.557104in}}%
\pgfpathlineto{\pgfqpoint{5.045266in}{1.624046in}}%
\pgfpathlineto{\pgfqpoint{5.093934in}{1.692027in}}%
\pgfpathlineto{\pgfqpoint{5.142602in}{1.757514in}}%
\pgfpathlineto{\pgfqpoint{5.193832in}{1.824018in}}%
\pgfpathlineto{\pgfqpoint{5.247623in}{1.891462in}}%
\pgfpathlineto{\pgfqpoint{5.306537in}{1.962923in}}%
\pgfpathlineto{\pgfqpoint{5.373135in}{2.041339in}}%
\pgfpathlineto{\pgfqpoint{5.542192in}{2.239019in}}%
\pgfpathlineto{\pgfqpoint{5.572930in}{2.277988in}}%
\pgfpathlineto{\pgfqpoint{5.598545in}{2.312896in}}%
\pgfpathlineto{\pgfqpoint{5.619037in}{2.343537in}}%
\pgfpathlineto{\pgfqpoint{5.634406in}{2.369134in}}%
\pgfpathlineto{\pgfqpoint{5.647213in}{2.393266in}}%
\pgfpathlineto{\pgfqpoint{5.657459in}{2.415583in}}%
\pgfpathlineto{\pgfqpoint{5.665143in}{2.435266in}}%
\pgfpathlineto{\pgfqpoint{5.672828in}{2.459515in}}%
\pgfpathlineto{\pgfqpoint{5.677951in}{2.480638in}}%
\pgfpathlineto{\pgfqpoint{5.683074in}{2.511567in}}%
\pgfpathlineto{\pgfqpoint{5.688197in}{2.569699in}}%
\pgfpathlineto{\pgfqpoint{5.706127in}{2.525055in}}%
\pgfpathlineto{\pgfqpoint{5.718934in}{2.498568in}}%
\pgfpathlineto{\pgfqpoint{5.731742in}{2.476103in}}%
\pgfpathlineto{\pgfqpoint{5.744549in}{2.457099in}}%
\pgfpathlineto{\pgfqpoint{5.757356in}{2.441062in}}%
\pgfpathlineto{\pgfqpoint{5.770164in}{2.427558in}}%
\pgfpathlineto{\pgfqpoint{5.782971in}{2.416209in}}%
\pgfpathlineto{\pgfqpoint{5.795779in}{2.406687in}}%
\pgfpathlineto{\pgfqpoint{5.811147in}{2.397279in}}%
\pgfpathlineto{\pgfqpoint{5.826516in}{2.389684in}}%
\pgfpathlineto{\pgfqpoint{5.844447in}{2.382666in}}%
\pgfpathlineto{\pgfqpoint{5.862377in}{2.377218in}}%
\pgfpathlineto{\pgfqpoint{5.882869in}{2.372475in}}%
\pgfpathlineto{\pgfqpoint{5.908484in}{2.368199in}}%
\pgfpathlineto{\pgfqpoint{5.939221in}{2.364763in}}%
\pgfpathlineto{\pgfqpoint{5.977643in}{2.362138in}}%
\pgfpathlineto{\pgfqpoint{6.028873in}{2.360285in}}%
\pgfpathlineto{\pgfqpoint{6.105717in}{2.359150in}}%
\pgfpathlineto{\pgfqpoint{6.261967in}{2.358651in}}%
\pgfpathlineto{\pgfqpoint{7.071898in}{2.358592in}}%
\pgfpathlineto{\pgfqpoint{7.071898in}{2.358592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381818in}{0.440000in}}{\pgfqpoint{2.818182in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.509917in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{4.512475in}{0.585797in}}%
\pgfpathlineto{\pgfqpoint{4.563635in}{0.767722in}}%
\pgfpathlineto{\pgfqpoint{4.614794in}{0.950275in}}%
\pgfpathlineto{\pgfqpoint{4.640374in}{1.047201in}}%
\pgfpathlineto{\pgfqpoint{4.660837in}{1.130771in}}%
\pgfpathlineto{\pgfqpoint{4.676185in}{1.199119in}}%
\pgfpathlineto{\pgfqpoint{4.688975in}{1.261623in}}%
\pgfpathlineto{\pgfqpoint{4.701765in}{1.331481in}}%
\pgfpathlineto{\pgfqpoint{4.711997in}{1.394993in}}%
\pgfpathlineto{\pgfqpoint{4.722229in}{1.468130in}}%
\pgfpathlineto{\pgfqpoint{4.732461in}{1.553021in}}%
\pgfpathlineto{\pgfqpoint{4.742692in}{1.640153in}}%
\pgfpathlineto{\pgfqpoint{4.747808in}{1.673026in}}%
\pgfpathlineto{\pgfqpoint{4.752924in}{1.693256in}}%
\pgfpathlineto{\pgfqpoint{4.755482in}{1.699143in}}%
\pgfpathlineto{\pgfqpoint{4.758040in}{1.702959in}}%
\pgfpathlineto{\pgfqpoint{4.760598in}{1.705279in}}%
\pgfpathlineto{\pgfqpoint{4.765714in}{1.707227in}}%
\pgfpathlineto{\pgfqpoint{4.773388in}{1.707306in}}%
\pgfpathlineto{\pgfqpoint{4.811758in}{1.704733in}}%
\pgfpathlineto{\pgfqpoint{4.857801in}{1.704089in}}%
\pgfpathlineto{\pgfqpoint{5.052207in}{1.703979in}}%
\pgfpathlineto{\pgfqpoint{7.071722in}{1.703979in}}%
\pgfpathlineto{\pgfqpoint{7.071722in}{1.703979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.381818in}{0.440000in}}{\pgfqpoint{2.818182in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.509917in}{0.589127in}}%
\pgfpathlineto{\pgfqpoint{4.520135in}{0.617596in}}%
\pgfpathlineto{\pgfqpoint{4.548234in}{0.694777in}}%
\pgfpathlineto{\pgfqpoint{4.578888in}{0.774538in}}%
\pgfpathlineto{\pgfqpoint{4.609541in}{0.850303in}}%
\pgfpathlineto{\pgfqpoint{4.642749in}{0.928523in}}%
\pgfpathlineto{\pgfqpoint{4.678512in}{1.008972in}}%
\pgfpathlineto{\pgfqpoint{4.716829in}{1.091600in}}%
\pgfpathlineto{\pgfqpoint{4.762809in}{1.187057in}}%
\pgfpathlineto{\pgfqpoint{4.826670in}{1.315749in}}%
\pgfpathlineto{\pgfqpoint{4.895641in}{1.455392in}}%
\pgfpathlineto{\pgfqpoint{4.928849in}{1.525946in}}%
\pgfpathlineto{\pgfqpoint{4.954393in}{1.583547in}}%
\pgfpathlineto{\pgfqpoint{4.974829in}{1.633032in}}%
\pgfpathlineto{\pgfqpoint{4.992710in}{1.680134in}}%
\pgfpathlineto{\pgfqpoint{5.008037in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{5.020809in}{1.766446in}}%
\pgfpathlineto{\pgfqpoint{5.031027in}{1.804266in}}%
\pgfpathlineto{\pgfqpoint{5.041245in}{1.848307in}}%
\pgfpathlineto{\pgfqpoint{5.048908in}{1.887965in}}%
\pgfpathlineto{\pgfqpoint{5.054017in}{1.920311in}}%
\pgfpathlineto{\pgfqpoint{5.059126in}{1.960251in}}%
\pgfpathlineto{\pgfqpoint{5.064235in}{2.011731in}}%
\pgfpathlineto{\pgfqpoint{5.069344in}{2.068536in}}%
\pgfpathlineto{\pgfqpoint{5.071898in}{2.081969in}}%
\pgfpathlineto{\pgfqpoint{5.074453in}{2.083386in}}%
\pgfpathlineto{\pgfqpoint{5.082116in}{2.074910in}}%
\pgfpathlineto{\pgfqpoint{5.092334in}{2.064854in}}%
\pgfpathlineto{\pgfqpoint{5.102552in}{2.057115in}}%
\pgfpathlineto{\pgfqpoint{5.112770in}{2.051159in}}%
\pgfpathlineto{\pgfqpoint{5.125542in}{2.045606in}}%
\pgfpathlineto{\pgfqpoint{5.138314in}{2.041607in}}%
\pgfpathlineto{\pgfqpoint{5.153641in}{2.038255in}}%
\pgfpathlineto{\pgfqpoint{5.174077in}{2.035418in}}%
\pgfpathlineto{\pgfqpoint{5.199621in}{2.033443in}}%
\pgfpathlineto{\pgfqpoint{5.237938in}{2.032110in}}%
\pgfpathlineto{\pgfqpoint{5.306909in}{2.031451in}}%
\pgfpathlineto{\pgfqpoint{5.567463in}{2.031317in}}%
\pgfpathlineto{\pgfqpoint{7.071871in}{2.031317in}}%
\pgfpathlineto{\pgfqpoint{7.071871in}{2.031317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.381818in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{4.381818in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.381818in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.440000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.381818in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308527in}{2.593460in}}%
\pgfpathlineto{\pgfqpoint{7.102778in}{2.593460in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.130556in}{2.593460in}}{\pgfqpoint{7.130556in}{2.621238in}}%
\pgfpathlineto{\pgfqpoint{7.130556in}{3.422778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.130556in}{3.450556in}}{\pgfqpoint{7.102778in}{3.450556in}}%
\pgfpathlineto{\pgfqpoint{4.308527in}{3.450556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.280750in}{3.450556in}}{\pgfqpoint{4.280750in}{3.422778in}}%
\pgfpathlineto{\pgfqpoint{4.280750in}{2.621238in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.280750in}{2.593460in}}{\pgfqpoint{4.308527in}{2.593460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.336305in}{3.338088in}}%
\pgfpathlineto{\pgfqpoint{4.614083in}{3.338088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.725194in,y=3.289477in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Analytic solution for sharp limit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.336305in}{3.134231in}}%
\pgfpathlineto{\pgfqpoint{4.614083in}{3.134231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.725194in,y=3.085620in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Diffuse flow, \(\displaystyle N = 256\), \(\displaystyle \epsilon = 0.0078125\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.336305in}{2.930374in}}%
\pgfpathlineto{\pgfqpoint{4.614083in}{2.930374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.725194in,y=2.881763in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Diffuse flow, \(\displaystyle N = 256\), \(\displaystyle \epsilon = 0.0234375\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.336305in}{2.726516in}}%
\pgfpathlineto{\pgfqpoint{4.614083in}{2.726516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.725194in,y=2.677905in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Diffuse flow, \(\displaystyle N = 256\), \(\displaystyle \epsilon = 0.0156250\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

